Probabilistic Forecasting of Irregular Time Series via Conditional Flows

Probabilistic forecasting of irregularly sampled multivariate time series with missing values is an important problem in many fields, including health care, astronomy, and climate. State-of-the-art methods for the task estimate only marginal distributions of observations in single channels and at single timepoints, assuming a fixed-shape parametric distribution. In this work, we propose a novel model, ProFITi, for probabilistic forecasting of irregularly sampled time series with missing values using conditional normalizing flows. The model learns joint distributions over the future values of the time series conditioned on past observations and queried channels and times, without assuming any fixed shape of the underlying distribution. As model components, we introduce a novel invertible triangular attention layer and an invertible non-linear activation function on and onto the whole real line. We conduct extensive experiments on four datasets and demonstrate that the proposed model provides $4$ times higher likelihood over the previously best model.

==> fig/act_fig.tex <==
\pgfkeys{/pgf/declare function={arcsinh(\x)=ln(\x+sqrt(\x^2+1));}}

\begin{tikzpicture}{\scale=0.8}
% First subplot
%\hspace{-0.5cm}
\begin{axis}[
	name=plot1,
    width=0.27\textwidth,
    axis lines=middle,
    xlabel={$u$},
%    ylabel=$y$,
    ymin=-6, ymax=6.5,
    xmin=-7, xmax=7,
    ytick={-6,-3, 0, 3, 6},
    xtick={-6,-3, 3, 6},
    title={$\act(u; b=1)$},
	grid=major,
	grid style={thin,densely dotted,black!50}]
\addplot[domain=-5:5, line width=0.4mm, samples=500, blue]{arcsinh(exp(1)*sinh(x))};
\end{axis}
\hspace{0.5cm}
\begin{axis}[
at=(plot1.right of south east), anchor=left of south west,
width=0.27\textwidth,
axis lines=middle,
xlabel={$u$},
%    ylabel=$y$,
ymin=-0.3, ymax=3.1,
xmin=-4, xmax=4,
ytick distance=1,
xtick={-4,-2, 0, 2, 4},
title={${\frac{\partial}{\partial u}\act(u; b=1)}$},
grid=major,
grid style={thin,densely dotted,black!50}]
\addplot[domain=-5:5, line width=0.4mm, samples=1000, blue]{exp(1)*cosh(x)/sqrt(1 + (exp(1)*sinh(x))^2)};
\end{axis}
\end{tikzpicture}


==> fig/activation_vary_t_a.tex <==
\pgfkeys{/pgf/declare function={arcsinh(\x)=ln(\x+sqrt(\x^2+1));}}

\begin{tikzpicture}[scale=1, every node/.style={scale=0.6}]
	% First subplot
	\begin{axis}[
		name=plot1,
		width=0.33\textwidth,
		axis lines=middle,
		xlabel={\LARGE $u$},
		%    ylabel=$y$,
		ymin=-6, ymax=6.5,
		xmin=-5, xmax=5,
		ytick={-6,-4,-2, 0, 2, 4, 6},
		xtick={-4,-2, 2, 4},
		title={\Large $\act(u; a=1, \tau=1)$},
		grid=major,
		grid style={thin,densely dotted,black!50}]
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, blue]{arcsinh(exp(1)*sinh(x))};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, green]{arcsinh(exp(0)*sinh(x))};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, red!50!white]{arcsinh(exp(2)*sinh(x))};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, brown]{arcsinh(exp(3)*sinh(x))};
	\end{axis}
	\hspace{2mm}
	\begin{axis}[
		name=plot2,
		at=(plot1.right of south east), anchor=left of south west,
		width=0.33\textwidth,
		axis lines=middle,
		xlabel={\LARGE $u$},
		%    ylabel=$y$,
		ymin=-0.3, ymax=22.1,
		xmin=-4, xmax=4,
		ytick distance=5,
		xtick={-4,-2, 0, 2, 4},
		title={\Large ${\frac{\partial}{\partial u}\act(u; a=1, \tau=1)}$},
		grid=major,
		smooth,
		grid style={thin,densely dotted,black!50}]
		\addplot[domain=-5:5, line width=0.4mm, samples=1000, blue]{exp(1)*cosh(x)/sqrt(1 + (exp(1)*sinh(x))^2)};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, green]{exp(0)*cosh(x)/sqrt(1 + (exp(0)*sinh(x))^2)};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, red!50!white]{exp(2)*cosh(x)/sqrt(1 + (exp(2)*sinh(x))^2)};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, brown]{exp(3)*cosh(x)/sqrt(1 + (exp(3)*sinh(x))^2)};
	\end{axis}
	\hspace{2mm}
		% First subplot
	\begin{axis}[
		name=plot3,
		at=(plot2.right of south east), anchor=left of south west,
		width=0.33\textwidth,
		axis lines=middle,
		xlabel={\LARGE $u$},
		%    ylabel=$y$,
		ymin=-4.1, ymax=4.1,
		xmin=-3, xmax=3,
		ytick={-4,-2,2, 4},
		xtick={-3,-1, 1, 3},
		title={\Large $\act(u; a, \tau=1)$},
		grid=major,
		grid style={thin,densely dotted,black!50}]
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, blue]{arcsinh(exp(1)*sinh(x))};
		\addplot[domain=0:4, line width=0.4mm, samples=1000, green]{1/2*(arcsinh(exp(2)*sinh(2*x))};
		\addplot[domain=0:4, line width=0.4mm, samples=1000, red!50!white]{1/3*(arcsinh(exp(3)*sinh(3*x)))};
		\addplot[domain=-4:0, line width=0.4mm, samples=1000, green]{1/2*(arcsinh(exp(2)*sinh(2*x))};
		\addplot[domain=-4:0, line width=0.4mm, samples=1000, red!50!white]{1/3*(arcsinh(exp(3)*sinh(3*x)))};
%		\addplot[domain=-4:4, line width=0.4mm, samples=1000, brown]{0.25*arcsinh(exp(4)*sinh(4*x))};
	\end{axis}
	\hspace{2mm}
	\begin{axis}[
		name=plot4,
		at=(plot3.right of south east), anchor=left of south west,
		width=0.33\textwidth,
		axis lines=middle,
		xlabel={\LARGE $u$},
		%    ylabel=$y$,
		ymin=-0.3, ymax=23.1,
		xmin=-4, xmax=4,
		ytick distance=5,
		xtick={-4,-2, 0, 2, 4},
		title={\Large ${\frac{\partial}{\partial u}\act(u; a, \tau=1)}$},
		grid=major,
		grid style={thin,densely dotted,black!50}]
		\addplot[domain=-5:5, line width=0.4mm, samples=1000, blue]{exp(1)*cosh(x)/sqrt(1 + (exp(1)*sinh(x))^2)};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, green]{exp(2)*cosh(2*x)/sqrt(1 + (exp(2)*sinh(2*x))^2)};
		\addplot[domain=-4:4, line width=0.4mm, samples=1000, red!50!white]{exp(3)*cosh(3*x)/sqrt(1 + (exp(3)*sinh(3*x))^2)};
%		\addplot[domain=-4:4, line width=0.4mm, samples=1000, brown]{exp(4)*cosh(4*x)/sqrt(1 + (exp(4)*sinh(4*x))^2)};
	\end{axis}

\end{tikzpicture}

==> fig/example.tex <==
\begin{tikzpicture}[
  treatment line/.style={rounded corners=1.5pt, line cap=round, shorten >=1pt},
  treatment label/.style={font=\normalfont},
  group line/.style={ultra thick}, scale = 0.5
]

\begin{axis}[
  clip={false},
  axis x line={center},
  axis y line={none},
  axis line style={-},
  xmin={1},
  ymax={0},
  scale only axis={true},
  width={\axisdefaultwidth},
  ticklabel style={anchor=south, yshift=1.3*\pgfkeysvalueof{/pgfplots/major tick length}, font=\LARGE},
  every tick/.style={draw=black},
  major tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/major tick length}},
  minor tick style={yshift=.5*\pgfkeysvalueof{/pgfplots/minor tick length}},
  title style={yshift=\baselineskip},
  xmax={6},
  ymin={-4.5},
  height={5\baselineskip},
  xtick={1,2,3,4,5,6},
  minor x tick num={3},
  x dir={reverse},
  title={Critical Difference Diagram},
]

\draw[treatment line] ([yshift=-2pt] axis cs:2.0, 0) |- (axis cs:1.5, -2.0)
  node[treatment label, anchor=west] {ProFITi-$\pi_5$};
\draw[treatment line] ([yshift=-2pt] axis cs:2.2, 0) |- (axis cs:1.5, -4.0)
  node[treatment label, anchor=west] {ProFITi-$\pi_4$};
\draw[treatment line] ([yshift=-2pt] axis cs:3.0, 0) |- (axis cs:1.5, -6.0)
  node[treatment label, anchor=west] {ProFITi-$\pi_3$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.2, 0) |- (axis cs:5.9, -6.0)
  node[treatment label, anchor=east] {ProFITi-$\pi_1$};
\draw[treatment line] ([yshift=-2pt] axis cs:4.2, 0) |- (axis cs:5.9, -4.0)
  node[treatment label, anchor=east] {ProFITi-$\pi_2$};
\draw[treatment line] ([yshift=-2pt] axis cs:5.4, 0) |- (axis cs:5.9, -2.0)
  node[treatment label, anchor=east] {ProFITi-$\pi_\text{latent}$};
\draw[group line] (axis cs:2.0, -1.3333333333333333) -- (axis cs:5.4, -1.3333333333333333);

\end{axis}
\end{tikzpicture}

==> fig/fig_prop.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.85}]

		\node (qef) at (0,0) [draw=none,fill=blue!30!, rounded corners, thick,minimum width=1cm,minimum height=0.5cm] { grafiti};
		\node (sortx) [draw=none, fill=yellow!30!, rounded corners, above of=qef, minimum width=1cm,minimum height=0.5cm, node distance = 1cm] { sort};
		\node (query) [draw=none, above left of=sortx, minimum width=0.5cm, minimum height=0.5cm, node distance = 1cm] {$x\obs$};
		\node (sorty) [draw=none, fill=yellow!30!, rounded corners, right of=sortx, minimum width=0.5cm,minimum height=0.5cm, node distance = 1.5cm] { sort};
		\node (inputbreak) [draw, dashed, above of=sorty, minimum width=4cm, minimum height=0cm, inner sep=0pt, node distance=0.5cm] {};
		
		\node (input) [draw=none, right of=query, minimum width=2cm,minimum height=0.5cm, node distance = 1.5cm] { $y$};
		\node (input_notation) [draw=none, right of=input, minimum width=0cm,minimum height=0cm, node distance = 2cm] { (inputs)};
		\node (S) [draw=none, right of=qef, minimum width=0.2cm, minimum height=0.2cm, node distance = 2.5cm] { $S$};
		\node (-mu) [draw=none, fill=red!30!, rounded corners, below of=sorty, minimum width= 1.3cm, minimum height = 0.7cm, node distance = 2cm] { $\ft^{(0)}$};
		\node (f1) [draw=none, fill=red!30!, rounded corners, thick, below of=-mu, minimum width=1cm, minimum height=0.5cm, node distance = 1.5cm] { ${f^{(1)}}^{-1}$};
		\node (fl) [draw=none, fill=red!30!, rounded corners, thick, below of=f1, minimum width=1cm, minimum height=0.5cm, node distance = 1.5cm] { ${f^{(l)}}^{-1}$};
		\node (fL) [draw=none, fill=red!30!, rounded corners, thick, below of=fl, minimum width=1cm, minimum height=0.5cm, node distance = 1.5cm] { ${f^{(L)}}^{-1}$};
		\node (output) [draw=none, below of=fL, minimum width=1cm,minimum height=0.5cm, node distance = 1.5cm] { $z$};
		\node (output_notation) [draw=none, right of=output, minimum width=0cm,minimum height=0cm, node distance = 1cm] { (outputs)};
		\node (x0) [draw=none, circle, below of=qef, minimum size=0.3cm, node distance = 1cm] {};
		\node (x1) [draw=none, circle, below of=x0, minimum size=0.3cm, node distance = 1.5cm] {};
		\node (x2) [draw=none, circle, below of=x1, minimum size=0.3cm, node distance = 1.5cm] {};
		\node (x3) [draw=none, circle, below of=x2, minimum size=0.3cm, node distance = 1.5cm] {};		
		\node (tll) [draw=none, fill=green!30!, rounded corners, thick, right of=fl, minimum width=1cm, minimum height=0.5cm, node distance = 2.3cm] { $\ft^{(l)}$};
		\node (tllx) [draw=none, left of=tll, minimum width=0cm, minimum height=0cm, node distance = 1cm] {};
		\node (atn) [draw=none, fill=green!30!, rounded corners, thick, above of=tll, minimum width=1cm, minimum height=0.5cm, node distance = 2cm] { $\fc^{(l)}$};
		\node (atnx) [draw=none, left of=atn, minimum width=0cm, minimum height=0cm, node distance = 1.2cm] {};
		\node (atn_in) [draw=none, rounded corners, thick, above of=atn, minimum width=1cm, minimum height=0.5cm, node distance = 1cm] {};
		\node (shiesh) [draw=none, fill=green!30!, rounded corners, thick, below of=tll, minimum width=1cm, minimum height=0.5cm, node distance = 2cm] { $\fa{}$};
		\node (shiesh_out) [draw=none, rounded corners, thick, below of=shiesh, minimum width=1cm, minimum height=0.5cm, node distance = 1cm] {};
		\coordinate (midpoint_a_t) at ($(tll)!0.5!(atn)$);
		\node (x) [draw=none, circle, right of=midpoint_a_t, minimum size=0.3cm, node distance = 2.3cm] {};
%		\node (x) [draw=none, circle, right of=f1, minimum size=0.3cm, node distance = 3cm] { $h$};
		\node (Q) [draw=none, above left of=x, minimum height=0.3cm, minimum width=0.5cm, node distance = 1.5cm] {};
%		{ $Q^{(l)}$};
		\node (K) [draw=none, above right of=x, minimum height=0.3cm, minimum width=0.5cm, node distance = 1.5cm] {};
%		{ $K^{(l)}$};
% Calculate midpoint
		\coordinate (midpoint) at ($(Q)!0.7!(K)$);
		\node (A) [draw, above of=midpoint, minimum height=0.3cm, minimum width=0.5cm, node distance = 0.5cm] { ${A^\text{tri}}^{(l)}$};
		\node (Ax) [draw=none, circle, left of=A, minimum size=0.1cm, node distance = 1cm] {};
		\node (fc) [draw=none, right of=A, minimum size = 0.05cm, inner sep=0pt, node distance = 1.7cm] { $\bigotimes$};
		\node (theta) [draw, below right of=x, minimum height=0.3cm, minimum width=0.5cm, node distance = 1.3cm] { ${\scale}^{(l)}$};
		\node (thetax) [draw=none, circle, left of=theta, minimum size=0.1cm, node distance = 1.5cm] {};
		\node (phi) [draw, below of=theta, minimum height=0.3cm, minimum width=0.5cm, node distance = 1cm] { $\transl^{(l)}$};
		\node (phix) [draw=none, circle, left of=phi, minimum size=0.1cm, node distance = 1.5cm] {};
		\node (scale) [draw=none, right of=theta, minimum size = 0.01cm, inner sep=0pt, node distance=1.23cm] { $\bigodot$};
		\node (transl) [draw=none, below of=scale, minimum size = 0.01cm, inner sep=0pt, node distance = 1.1cm] { $\bigoplus$};
%		\node (act) [draw, below of=transl, minimum height=0.3cm, minimum width=0.5cm, node distance = 1.5cm] { $\fa$};
%		\node (subyl1) [draw=none, below of=act, minimum width=1cm,minimum height=0.5cm, node distance = 1cm] { $y^{(l+1)}$};
		\node (subyl) [draw=none, above of=fc, minimum width=1cm,minimum height=0.5cm, node distance = 1.5cm] {};
		\coordinate (midpoint2) at ($(Q)!0.9!(K)$);
		\node (couple) [draw, label={}, rounded corners, above of=midpoint2, minimum height=1.6cm, minimum width=3cm, node distance = 0.3cm] {};
		\coordinate (midpoint3) at ($(Q)!0.9!(K)$);
		\node (transformation) [draw, label=below:{}, rounded corners, below of=midpoint3, minimum height=2cm, minimum width=3.1cm, node distance = 2.45cm] {};
		\node (translout) [draw=none, below of=transl, minimum size = 0.01cm, inner sep=0pt, node distance = 1.1cm] {};
		\node (profitiblock) [draw, label={300:profiti-block$^{(l)}$}, rounded corners, above of=tll, minimum height=5.1cm, minimum width=2.35cm, node distance = 0cm] {};

%		\path[->] (x) edge (Q);
%		\path[->] (x) edge (K);
%		\path[->] (x) edge[bend right] (phi.west);
%		\path[->] (x) edge (theta);
%		\path[->] (x) edge (A);
%		\path[->] (Q) edge (A);
%		\path[->] (K) edge (A);
		\path[->] (Ax.center) edge node[below] { $h$} (A);
		\path[->] (thetax.center) edge node[below] { $h$} (theta);
		\path[->] (phix.center) edge node[below] { $h$} (phi);
		\path[->] (A) edge (fc);
		\path[->] (fc) edge (scale.north);
		\path[->] (scale) edge (transl);
%		\path[->] (transl) edge (act);
%		\path[->] (act) edge (subyl1);
%		\path[->] (x) edge (theta);
		\path[->] (theta) edge (scale);
		\path[->] (phi) edge (transl);
		\path[->] (transl) edge (translout);
		\path[->] (atn) edge (tll);
		\path[->] (tll) edge (shiesh);
		\path[->] (tllx.center) edge node[below] { $h$} (tll);
		\path[->] (atnx.center) edge node[below] { $h$} (atn);
		\path[->] (atn_in) edge (atn);
		\path[->] (shiesh) edge (shiesh_out);
		\path[->] (subyl) edge (fc);
		\path[->] (query) edge (sortx);
		\path[->] (input) edge (sorty);
		\path[->] (sortx) edge (qef);
		\path[->] (sorty) edge (-mu);
		\path[->] (S) edge (sortx);
		\path[->] (S) edge (sorty);
%		\path[->] (S_out) edge (sortoutput);
		\path[->] (-mu) edge node[below left, pos=0.2] {$y^{(1)}$} (f1);
		\path[->, dashed] (f1) edge node[below left, pos=0.2] {$y^{(l)}$} (fl);
		\path[->, dashed] (fl) edge node[below left, pos=0.2] {$y^{(L)}$} (fL);
%		\path[->] (fL) edge node[below left, pos=0.2] {$y^{(L)}$} (sortoutput);
		\path[->] (fL) edge (output);
		\path[-] (qef) edge node[left] {$h$} (x0.center);
		\path[-] (x0.center) edge (x1.center);
		\path[-, dashed] (x1.center) edge (x2.center);
		\path[-, dashed] (x2.center) edge (x3.center);
		\path[->] (x0.center) edge (-mu);
		\path[->] (x1.center) edge (f1);
		\path[->] (x2.center) edge (fl);
		\path[->] (x3.center) edge (fL);
		\path[-, dashed] (fl.east) edge (profitiblock.north west);
		\path[-, dashed] (fl.east) edge (profitiblock.south west);
		\path[-, dashed] (atn.east) edge (couple.north west);
		\path[-, dashed] (atn.east) edge (couple.south west);
		\path[-, dashed] (tll.east) edge (transformation.north west);
		\path[-, dashed] (tll.east) edge (transformation.south west);
		
%		\path[-, dashed] (fl.east) edge (subfig.north west);
%		\path[-, dashed] (fl.east) edge (subfig.south west);



\end{tikzpicture}

==> fig/fig_prop2.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
	\node (xobs) at (-0.42,0) {$x\obs$};
	\node (xqu) at (0.2,0) {$x\qu$};
	\node (S) at (1.6,0) {};
	\node (y) at (1.8,0) {$y$};
	\node (S1) at (6.0,0) {$S$};
	\node (xqu1) at (6.8,0) {$x\qu$};
	\draw[dashed] (-0.6, -0.35) -- node[above] {(inputs)} (7,-0.35);
	\node [draw, rectangle, fill=cyan!30, rounded corners] (argsort) at (6.4, -0.8) {$\argsort$};
	
	\node[draw, rectangle, fill=yellow!30, rounded corners, below of=y, node distance=0.8cm] (sorty) {sort};
	\node[draw, rectangle, fill=yellow!30, rounded corners, below of=xqu, node distance=0.8cm] (sortx) {sort};
	\node[right of = sortx, node distance=0.8cm] (pi) {$\pi$}; 
	\node[draw, rectangle, fill=blue!30, rounded corners] (grafiti) at (-0.15,-1.6) {GraFITi};
	\node[draw, rectangle, fill=red!30, rounded corners, minimum width=2.1cm] (el0) at ([yshift=-1.6cm, xshift=-0.6cm]sorty) {$\text{EL}^{(0)}$};
	\node[draw, rectangle, fill=red!30, rounded corners, below of=el0, node distance=1.2cm] (f1) {profiti-block$^{(1)}$};
	\node[draw, rectangle, fill=red!30, rounded corners, below of=f1, node distance=1.2cm] (fl) {profiti-block$^{(l)}$};
	\node[draw, rectangle, fill=red!30, rounded corners, below of=fl, node distance=1.2cm] (fL) {profiti-block$^{(L)}$};
	\node[draw, rectangle, rounded corners, dotted, thick, label=60:{$f^{-1}$}, minimum width=2.3cm, minimum height=4.5cm] (profiti-block-block) at ([yshift=0.6cm]fl) {};
	\node[below of = fL, node distance=1.5cm] (z) {$z$};
	\node[below right of = z, node distance=1.2cm] (density) {$\hat{p}(y) := p_Z(z)\left|\text{det}\left(\frac{\partial z}{\partial y}\right)\right|$};
	
	\draw[dashed] ([xshift=-1.5cm, yshift=0.6cm]z.center) -- node[below] [xshift=0.8cm]{(outputs)} ([xshift=1.5cm, yshift=0.6cm]z.center);
	
	\node[draw, rectangle, fill=green!20, rounded corners, right of=fl, node distance=3cm] (ell) {$\text{EL}^{(l)}$};
	\node[draw, rectangle, fill=green!20, rounded corners, above of=ell, node distance=1cm] (sital) {$\stisatt^{(l)}$};
	\node[draw, rectangle, fill=green!20, rounded corners, below of=ell, node distance=1cm] (shiesh) {$\fa$};
	\node[draw, rectangle, fill=none] (atril) at ([xshift=2.3cm, yshift=0.3cm]sital) {$A^{\text{tri}^{(l)}}$};
	\node[draw, rectangle, fill=none, below of = atril, node distance=1.5cm] (scal) {$\text{NN}^{\text{sca}^{(l)}}$};
	\node[draw, rectangle, fill=none, below of = scal, node distance=1cm] (trsl) {$\text{NN}^{\text{trs}^{(l)}}$};
	\node[right of=atril, node distance=1.2cm, inner sep=0] (x) {\normalsize $\bigotimes$};
	\node[below of=x, node distance=1.5cm, inner sep=0] (dot) {\normalsize $\bigodot$};
	\node[below of=dot, node distance=1cm, inner sep=0] (plus) {\normalsize $\bigoplus$};
	\draw[-latex, thick] (S1) -- (argsort.120);
	\draw[-latex, thick] (xqu1) -- (argsort.60);
	\draw[-latex, thick] (argsort.south) -- node [yshift=-3mm]{$\pi$} ([yshift=-4mm]argsort.270);
	\draw[-latex, thick] (xobs.250) -- ([yshift=-1.1cm]xobs.250);
	\draw[-latex, thick] (sortx.250) -- ([yshift=-0.35cm]sortx.250);
	\draw[-latex, thick] (pi) -- (sortx);
	\draw[-latex, thick] (pi) -- (sorty);
	\draw[-latex, thick] (xqu) -- (sortx);
%	\draw[-latex, thick] (xqu) -- (pi);
%	\draw[-latex, thick] (S) -- (pi);
	\draw[-latex, thick] (y) -- (sorty);
	\draw[-latex, thick] (grafiti.south) |- node [xshift=-2mm, yshift=2mm]{$x$} (el0.west);
	\draw[-latex, thick] (grafiti.south) |-   (f1.west);
	\draw[-latex, dashed, thick] (grafiti.south) |-   (fl.west);
	\draw[-latex, dashed, thick] (grafiti.south) |-   (fL.west);
	\draw[-latex, thick] (fL.south) --   (z);
	\draw[-latex, thick] (sorty) |- +(0,-5mm) -|  (el0);
	\draw[-latex, thick] (el0) -- node [xshift=-3mm]{$y^{(1)}$} (f1);
	\draw[-latex, thick, dashed] (f1) -- node [xshift=-3mm]{$y^{(l)}$} (fl);
	\draw[-latex, thick, dashed] (fl) -- node [xshift=-3mm]{$y^{(L)}$} (fL);
	\draw[-latex, thick] ([yshift=4mm]sital.north) -- (sital.north);
	\draw[-latex, thick] (sital) -- (ell);
	\draw[-latex, thick] (ell) -- (shiesh);
	\draw[-latex, thick] (shiesh.south) -- ([yshift=-4mm]shiesh.south);
	\draw[-latex, thick] ([xshift=-10mm]sital.center) -- node [yshift=2mm]{$x$} (sital.west);
	\draw[-latex, thick] ([xshift=-10mm]ell.center) -- node [yshift=2mm]{$x$} (ell.west);
	\draw[-latex, thick] (atril) -- (x);
	\draw[-latex, thick] (scal) -- (dot);
	\draw[-latex, thick] (trsl) -- (plus);
	\draw[-latex, thick] (dot.south) -- (plus);
	\draw[-latex, thick] ([yshift=6mm]x.north) -- (x.north);
	\draw[-latex, thick] (x.south) -- (dot);
	\draw[-latex, thick] (plus.south) -- ([yshift=-6mm]plus.south);
	\draw[-latex, thick] ([xshift=-12mm]atril.center) -- node [yshift=2mm]{$x$} (atril.west);
	\draw[-latex, thick] ([xshift=-12mm]scal.center) -- node [yshift=2mm]{$x$} (scal.west);
	\draw[-latex, thick] ([xshift=-12mm]trsl.center) -- node [yshift=2mm]{$x$} (trsl.west);
	\draw[-latex, thick] (z) -- ([yshift=-0.4cm]z.south);
	\node[draw, rectangle, minimum height=3.4cm, minimum width=1.8cm, rounded corners] (profitiblock) at ([xshift=-2mm]ell) {};
	\node[draw, rectangle, minimum height=1.2cm, minimum width=2.7cm, rounded corners] (sitablock) at ([xshift=1mm]atril) {};
	\node[draw, rectangle, minimum height=1.8cm, minimum width=2.7cm, rounded corners] (ellblock) at ([yshift=-5mm, xshift=1mm]scal) {};
	\draw[-latex, dashed] (ell.east) -- (ellblock.north west);
	\draw[-latex, dashed] (ell.east) -- (ellblock.south west);
	\draw[-latex, dashed] (sital.east) -- (sitablock.north west);
	\draw[-latex, dashed] (sital.east) -- (sitablock.south west);
	\draw[-latex, dashed] (fl.east) -- (profitiblock.north west);
	\draw[-latex, dashed] (fl.east) -- (profitiblock.south west);
\end{tikzpicture}

==> fig/prilim_fig.tex <==
\begin{tikzpicture}[xscale=1.3]
\node[inner sep=0] at (0,0) (c1o) {};
\node (c1x) at (4,0) (c1x) {};
\node (c1y) at (0,1) (c1y) {};
\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x1) at (0.1,0.4) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.1) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.2) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.7) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x51) at (1.7, 0.75) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x52) at (1.8, 0.8) {};
\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.9) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.3) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.1) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.5) {};
\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.4) {};
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-3mm, xshift=10mm]{\color{orange!60!black} $(t_1\obs, c_1\obs, o_1\obs)$}}] (o1) at (0.1, 0.4) {};
\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-3mm, xshift=-10mm]{\color{orange!60!black} $(t_3\obs, c_3\obs, o_3\obs)$}}] (o3) at (2.0, 0.9) {};
\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[xshift=-6mm]{$({\color{brown!60!black}(t_2\qu, c_2\qu)}, {\color{green!60!black} y_2})$}}] (q1) at (3.6, 0.4) {};
\path[->, thick] (c1o.center) edge (c1x);
\path[->, thick] (c1o.center) edge node[draw, blue, circle, left, minimum size = 3.5mm, inner sep=0] [xshift=-3]{\color{black} $1$} (c1y.center);
\path[-, dashed] (2.5,1.3) edge node () [xshift=0.5cm, yshift=1.2cm]{Forecast} (2.5,-1.5);
\begin{scope}[xshift=0, yshift=-1.3cm]
\node (origin) at (0,0) {};
\node (x) at (4,0)	{};
\node (y) at (0,1)	{};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (0.1,0.12) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
\node[fill=red, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
\node[fill=red, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
\node[fill=red, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
\path[->, thick] (origin.center) edge node[below] [yshift=-2mm]{$t$} (x.center);
\path[->, thick] (origin.center) edge node[draw, red, circle, left, minimum size = 3.5mm, inner sep=0] [xshift=-3]{\color{black} $2$} (y.center);

\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=0.2mm]{\color{orange!60!black} $(t_2\obs, c_2\obs, o_2\obs)$}}] (o2) at (0.8, 0.25) {};
\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[xshift=-2mm, yshift=0.8mm]{\color{orange!60!black} $(t_4\obs, c_4\obs, o_4\obs)$}}] (o4) at (2.0, 0.55) {};
\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=0.2mm]{$({\color{brown!60!black}(t_1\qu, c_1\qu)}, {\color{green!60!black} y_1})$}}] (q1) at (3.2, 0.25) {};
\end{scope}
\end{tikzpicture}

==> fig/prilim_fig2.tex <==
\begin{tikzpicture}[xscale=0.65]
	\node[inner sep=0] at (0,0) (c1o) {};
	\node (c1x) at (4,0) (c1x) {};
	\node (c1y) at (0,1) (c1y) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x1) at (0.1,0.4) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.2) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.7) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x51) at (1.7, 0.75) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x52) at (1.8, 0.8) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.9) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.3) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.5) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.4) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
	\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=4]{\color{blue} $o_1$}}] (o1) at (0.1, 0.4) {};
	\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=-4]{\color{blue} $o_2$}}] (o3) at (2.0, 0.9) {};
	\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=-4]{\color{blue} $o_3$}}] (q1) at (3.6, 0.4) {};
	\path[->, thick] (c1o.center) edge (c1x);
	\path[->, thick] (c1o.center) edge node[draw, blue, circle, left, minimum size = 3mm, inner sep=0] [xshift=-3]{\color{blue} $1$} (c1y.center);
	\path[-, dashed] (2.5,1.3) edge node () [xshift=0.5cm, yshift=1.2cm]{Forecast} (2.5,-1.5);
	\begin{scope}[xshift=0, yshift=-1.1cm]
		\node (origin) at (0,0) {};
		\node (x) at (4,0)	{};
		\node (y) at (0,1)	{};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (0.1,0.12) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
		\path[->, thick] (origin.center) edge (x.center);
		\path[->, thick] (origin.center) edge node[draw, red, circle, left, minimum size = 3mm, inner sep=0] [xshift=-3]{\color{red} $2$} (y.center);
		\node at (0.2,-0.2) (t1) {$t_1$};
		\node at (0.8,-0.2) (t2) {$t_2$};
		\node at (2.0,-0.2) (t3) {$t_3$};
		\node at (3.2,-0.2) (t4) {$t_4$};
		\node at (3.6,-0.2) (t5) {$t_5$};
		\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=-4]{\color{red} $o_4$}}] (o2) at (0.8, 0.25) {};
		\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=-4]{\color{red} $o_5$}}] (o4) at (2.0, 0.55) {};
		\node[rectangle, draw, thick, fill=none, dotted, minimum height=2mm, minimum width=2mm, inner sep=0, label={[yshift=-2, xshift=-4]{\color{red} $o_6$}}] (q1) at (3.2, 0.25) {};
	\end{scope}
	\begin{scope}[xshift=8.4cm, yshift=0cm]
		\node at (0,0) {\begin{tabular}{r@{\hspace{1pt}}c@{\hspace{1pt}}l}
				$x\obs$ & $=$ & $((t\obs_1, c\obs_1, o\obs_1), (t\obs_2, c\obs_2, o\obs_2)$\\
				&&$(t\obs_3, c\obs_3, o\obs_3), (t\obs_4, c\obs_4, o\obs_4))$\vspace{1mm}\\
				&$=$&$((t_1, 1, o_1), (t_2,2,o_4),$ \\ 
				&&$(t_3,1,o_2), (t_3,2,o_5))$ \vspace{1mm} \\
				
				$x\qu$ & $=$ & $((t\qu_1, c\qu_1), (t\qu_2, c\qu_2))$\vspace{1mm}\\
				&$=$&$((t_4,2), (t_5,1))$ \vspace{1mm}\\
				$y $& $=$ & $(y_1, y_2) = (o_6,o_3)$
			\end{tabular}};
		
	\end{scope}
\end{tikzpicture}

==> fig/prilim_fig3.tex <==
\begin{tikzpicture}[xscale=1]
	\node[inner sep=0] at (0,0) (c1o) {};
	\node (c1x) at (4,0) (c1x) {};
	\node (c1y) at (0,1.3) (c1y) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x1) at (0.3,0.4) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.2) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.7) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x51) at (1.7, 0.75) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x52) at (1.8, 0.8) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.9) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.3) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.5) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.4) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
	\node[inner sep=0, label={[yshift=-2, xshift=4]{\color{blue} $o\obs_1$}}] (o1) at (0.3, 0.4) {};
	\node[inner sep=0, label={[yshift=-16, xshift=0]{\color{blue} $o\obs_3$}}] (o3) at (2.0, 0.9) {};
	\node[inner sep=0, label={[yshift=-2, xshift=0]{\color{red} $y_2$}}] (q1) at (3.6, 0.4) {};
	\path[->, thick] (c1o.center) edge (c1x);
	\path[->, thick] (c1o.center) edge node[left, inner sep=0]  [yshift=16,xshift=-8, rotate=90]{channel $1$} (c1y.center);
	\path[-, dashed] (2.5,1.6) edge node () [xshift=1.5cm, yshift=2cm]{Query and Answers} (2.5,-2.2);
	\path[-, dashed] (2.5,1.6) edge node () [xshift=-1.2cm, yshift=2cm]{Observations} (2.5,-2.2);
	\node at (0.4,-0.25) (t1) {\color{blue}$t\obs_1$};
	\node at (2.0,-0.25) (t3) {\color{blue}$t\obs_3$};
	\node at (3.6,-0.25) (t5) {\color{red}$t\qu_2$};
		\node at (0.4, 1.2) (t1) {\color{blue}$c\obs_1$};
		\node at (2.0, 1.2) (t3) {\color{blue}$c\obs_3$};
		\node at (3.6, 1.2) (cqu2) {\color{red}$c\qu_2$};
		\node at (1.4, 1.2) {$=$};
		\node at (2.8, 1.2) {$=$};
		\node at (4.0, 1.2) {$= 1$};	
	\begin{scope}[xshift=0, yshift=-2.0cm]
		\node (origin) at (0,0) {};
		\node (x) at (4,0)	{};
		\node (y) at (0,1.3)	{};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (0.1,0.12) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
		\path[->, thick] (origin.center) edge (x.center);
		\path[->, thick] (origin.center) edge node[left, inner sep=0] [yshift=16,xshift=-8, rotate=90]{channel $2$} (y.center);
		\node at (0.8,-0.2) (t2) {\color{blue}$t\obs_2$};
		\node at (2.0,-0.2) (t3) {\color{blue}$t\obs_4$};
		\node at (3.2,-0.2) (t4) {\color{red}$t\qu_1$};
		\node at (0.8, 1.2) (cobs2) {\color{blue}$c\obs_2$};
		\node at (2.0, 1.2) (cobs4) {\color{blue}$c\obs_4$};
		\node at (3.2, 1.2) (cqu1) {\color{red}$c\qu_1$};
		\node at (1.4, 1.2) {$=$};
		\node at (2.8, 1.2) {$=$};
		\node at (4.0, 1.2) {$= 2$};
		\node[inner sep=0, label={[yshift=-2, xshift=0]{\color{blue} $o\obs_2$}}] (o2) at (0.8, 0.25) {};
		\node[inner sep=0, label={[yshift=-2, xshift=0]{\color{blue} $o\obs_4$}}] (o4) at (2.0, 0.55) {};
		\node[inner sep=0, label={[yshift=-2, xshift=0]{\color{red} $y_1$}}] (q1) at (3.2, 0.25) {};
	\end{scope}
\end{tikzpicture}
